Toward a Compositional Theory of Leftist Grammars and Transformations

Leftist grammars [Motwani et al., STOC 2000] are special semi-Thue systems where symbols can only insert or erase to their left. We develop a theory of leftist grammars seen as word transformers as a tool toward rigorous analyses of their computational power. Our main contributions in this first paper are (1) constructions proving that leftist transformations are closed under compositions and transitive closures, and (2) a proof that bounded reachability is NP-complete even for leftist grammars with acyclic rules.

==> fig-new-np-rules.tex <==
\begin{figure}[htbp]
\centering
{\setlength{\unitlength}{0.60mm}
\begin{picture}(190,40)(0,0)
%\put(0,0){\framebox(190,40){}}

\def\angfor{18.5}
\def\aol{198.5} % 180 + \angfor
\def\aou{161.5} % 180 - \angfor

\gasset{Nframe=n,Nw=7,Nh=7,Nmr=999,loopdiam=5}

\node(t1)(10,25){$T_1^j$}
\node(u1)(10,15){$U_1^j$}
\node(t2)(40,25){$T_2^j$}
\node(u2)(40,15){$U_2^j$}
\node(tdots)(65,25){\large $\cdots$}
\node(udots)(65,15){\large $\cdots$}
\node(tm)(90,25){$T_m^j$}
\node(um)(90,15){$U_m^j$}
\node(sg)(110,20){$g$}
\drawedge(sg,tm){}
\drawedge(sg,um){}
\drawedge(t2,t1){}
\drawedge(t2,u1){}
\drawedge(u2,t1){}
\drawedge(u2,u1){}

{\gasset{ilength=10,flength=10}
\imark[iangle=0](t2)	\imark[iangle=-\angfor](t2)
\imark[iangle=0](u2)	\imark[iangle=\angfor](u2)
\fmark[fangle=180](tm)	\fmark[fangle=\aol](tm)
\fmark[fangle=180](um)	\fmark[fangle=\aou](um)
}

\node(tt1)(2.5,40){$T_1^{j-1\!\!\!\!\!\!\!\!}$}
\node(tt1p)(17.5,40){${T'}_1^{j-1\!\!\!\!\!\!\!\!}$}
\node(tt2)(32.5,40){$T_2^{j-1\!\!\!\!\!\!\!\!}$}
\node(tt2p)(47.5,40){${T'}_2^{j-1\!\!\!\!\!\!\!\!}$}
\node(ttdots)(65,40){\large $\cdots$}
\node(ttm)(82.5,40){$T_m^{j-1\!\!\!\!\!\!\!\!}$}
\node(ttmp)(97.5,40){${T'}_m^{j-1\!\!\!\!\!\!\!\!}$}
\node(uu1)(2.5,0){$U_1^{j-1\!\!\!\!\!\!\!\!}$}
\node(uu1p)(17.5,0){${U'}_1^{j-1\!\!\!\!\!\!\!\!}$}
\node(uu2)(32.5,0){$U_2^{j-1\!\!\!\!\!\!\!\!}$}
\node(uu2p)(47.5,0){${U'}_2^{j-1\!\!\!\!\!\!\!\!}$}
\node(uudots)(65,0){\large $\cdots$}
\node(uum)(82.5,0){$U_m^{j-1\!\!\!\!\!\!\!\!}$}
\node(uump)(97.5,0){${U'}_m^{j-1\!\!\!\!\!\!\!\!}$}

{\gasset{dash={0.2 0.5}0}
\drawedge(t1,tt1){}\drawedge(t1,tt1p){}
\drawedge(t2,tt2){}\drawedge(t2,tt2p){}
\drawedge(tm,ttm){}\drawedge(tm,ttmp){}
\drawedge(u1,uu1){}\drawedge(u1,uu1p){}
\drawedge(u2,uu2){}\drawedge(u2,uu2p){}
\drawedge(um,uum){}\drawedge(um,uump){}
}

{\gasset{dash={0.2 0.5}0,Nframe=n,Nw=10}
\node(t1)(140,38){$T_1^j$}
\node(t2)(140,22){$T_2^j$}
\node(tdots)(145,14){$\vdots$}
\node(tdots)(170,14){$\vdots$}
\node(tm)(140,2){$T_m^j$}

{\gasset{Nw=0,Nframe=n,ExtNL=y,NLdist=0.5,NLangle=0} % special alignment trick
\node(u1)(180,42){$U_1^{j-1\!\!\!\!\!\!\!\!}$}
\node(up1)(180,34){${U'}_1^{j-1\!\!\!\!\!\!\!\!}$}
\node(u2)(180,26){$U_2^{j-1\!\!\!\!\!\!\!\!}$}
\node(up2)(180,18){${U'}_2^{j-1\!\!\!\!\!\!\!\!}$}
\node(um)(180,6){$U_m^{j-1\!\!\!\!\!\!\!\!}$}
\node(upm)(180,-2){${U'}_m^{j-1\!\!\!\!\!\!\!\!}$}
}

{\gasset{ExtNL=y,NLangle=0,NLdist=3}
%\drawedge(t1,u1){(if $x_j\sat C_1$)}
%\drawedge(t1,up1){}
%\drawedge(t2,u2){(if $x_j\sat C_2$)}
%\drawedge(t2,up2){}
%\drawedge(tm,um){(if $x_j\sat C_m$)}
%\drawedge(tm,upm){}
\nodelabel(t1){(if $x_j\sat C_1$)}
\nodelabel(t2){(if $x_j\sat C_2$)}
\nodelabel(tm){(if $x_j\sat C_m$)}
\drawbpedge(t1,60,2,u1,178,45){}
\drawbpedge(t2,60,2,u2,178,45){}
\drawbpedge(tm,60,2,um,178,45){}
\drawbpedge(t1,-60,2,up1,182,45){}
\drawbpedge(t2,-60,2,up2,182,45){}
\drawbpedge(tm,-60,2,upm,182,45){}
}

}

\end{picture}}
\caption{$P_j$, the rules for $G_J^\top$: Fixed part on left, conditional
  part on right.}
\label{fig-np-rules}
\end{figure}


==> fig-type-F.tex <==
\begin{figure}[htbp]
\centering
{\setlength{\unitlength}{0.60mm}
%\begin{picture}(150,91)(0,5)
%\put(0,5){\framebox(150,91){}}

\begin{tikzpicture}[-arcs,shorten >=1pt,auto,node distance=2.8cm,
                    semithick]

  \node (g) {$g$};
  \node (D) [below right of=g] {$D$};
  \node (D') [below of=D] {$D' \setminus \{b'_1\}$};
  \node (A) [below left of=g] {$A \cup \{b_1\}$};
  \node (A') [below of=A] {$A' \cup \{b_1'\}$};
  \node (B2) [below of=D'] {$\B_2$};
  \node (B1) [below of=A'] {$\B_1$};
  
%F_G
  \path (D) edge node {mirror} (D')
        (D') edge node {$b$-rules} (B2)
        (g) edge node {kept} (D)
        (D) edge [in=20,out=340,loop] (D);

  \path[-arcs,dash pattern=on 1.5pt off 1.5pt,line width=0.4pt]
        (D') edge  node {replace} (A)
        (B2) edge node[swap] {$b$-rules} (B1)
        (B2) edge node [swap] {clean} (A')
        (D) edge [in=30,out=330,loop] node [swap] {kept} (D)
        (D') edge [in=10,out=350,loop] node [swap] {clean} (D');

\end{tikzpicture}
%\end{picture}
}
\caption{A schematic type for $F_{G,\B_1,\B_2}$.}
\label{fig-type-F}
\end{figure}


==> fig-type-H.tex <==
\begin{figure}[htbp]
\centering
{\setlength{\unitlength}{0.60mm}
%\begin{picture}(150,91)(0,5)
%\put(0,5){\framebox(150,91){}}

\begin{tikzpicture}[-arcs,shorten >=1pt,auto,node distance=2.8cm,
                    semithick]

  \node (g) {$g$};
  \node (D) [below right of=g] {$D$};
  \node (D') [below of=D] {$D' \setminus \{b'_1\}$};
  \node (A) [below left of=g] {$A \cup \{b_1\}$};
  \node (A') [below of=A] {$A' \cup \{b_1'\}$};
  \node (B2) [below of=D'] {$\B_2$};
  \node (B1) [below of=A'] {$\B_1$};
  
%F_G
  \path (D) edge node {mirror} (D')
        (D') edge node {$b$-rules} (B2)
        (g) edge node {kept} (D)
        (D) edge [in=20,out=340,loop] (D);

  \path[-arcs,dash pattern=on 1.5pt off 1.5pt,line width=0.4pt]
        (D') edge  node {replace} (A)
        (B2) edge [bend left=10] node[swap] {$b$-rules} (B1)
        (B2) edge node [swap] {clean} (A')
        (D) edge [in=30,out=330,loop] node [swap] {kept} (D)
        (D') edge [in=10,out=350,loop] node [swap] {clean} (D');

%F_R
  \path (A) edge node [swap] {mirror} (A')
        (A') edge node [swap] {$b$-rules} (B1)
        (g) edge node [swap] {kept} (A)
        (A) edge [in=173,out=187,loop] (A);

  \path[-arcs,dash pattern=on 1.5pt off 1.5pt,line width=0.4pt]
        (A') edge (D)
        (B1) edge [bend left=10] (B2)
        (B1) edge (D')
        (A) edge [in=170,out=190,loop] node {kept} (A)
        (A') edge [in=170,out=190,loop] node {clean} (A');

\end{tikzpicture}
%\end{picture}
}
\caption{Type of $H_G$.}
\label{fig-type-H}
\end{figure}


==> fig-type-composition.tex <==
%%% File: fig-type-composition.tex -*-LaTeX-*- Last modified on Fri 01 Jan 2010 16:03 - phs
%%%
\begin{figure}[htbp]
\centering
{\setlength{\unitlength}{0.60mm}
\begin{picture}(90,30)(0,0)
%\put(0,0){\framebox(90,30){}}

\gasset{Nframe=n,Nw=7,Nh=7,Nmr=999,loopdiam=5}

\node(s1)(5,10){$A_1$}
\node[Nw=22](s2)(45,10){$D_1\:(\supseteq A_2)$}
\node(s2l)(37,10){} % s2 shifted left
\node(s3)(85,10){$D_2$}
\node(sg)(61,30){$g$}

\drawedge[sxo=-1,exo=-1](sg,s3){}
\drawedge[sxo=-1,exo=-1,ELside=r](sg,s2l){{\footnotesize $P_1$}}
\drawedge[sxo=1,exo=1,dash={0.2 0.5}0](sg,s2l){}
\drawedge[sxo=1,exo=1,dash={0.2 0.5}0](sg,s3){{\footnotesize $P_2$}}
\drawedge[dash={0.2 0.5}0](s2l,s1){{\footnotesize $P_1$}}
\drawedge[dash={0.2 0.5}0](s3,s2){{\footnotesize $P_2$}}
\drawloop[loopangle=120,loopCW=n,ELside=r](s2l){{\footnotesize $P_1$}}
\drawloop[loopangle=-90,dash={0.2 0.5}0](s2l){{\footnotesize $P_1$}}
\drawloop[loopangle=30,loopCW=n,ELside=r](s3){{\footnotesize $P_2$}}
\drawloop[loopangle=-90,dash={0.2 0.5}0](s3){{\footnotesize $P_2$}}

\end{picture}}
\caption{The type of $G_1.G_2$.}
\label{fig-type-composition}
\end{figure}
%%% Local Variables:
%%% ispell-check-comments: nil
%%% Local IspellDict: "english"
%%% End:


==> fig-type-str.tex <==
\begin{figure}[tbp]
\centering
{\setlength{\unitlength}{0.60mm}
\begin{picture}(150,10)(0,0)
%\put(0,0){\framebox(150,10){}}

\gasset{Nframe=n,Nw=6,Nh=6,Nmr=999,loopdiam=5}

\node(s1)(5,5){$\Sigma$}
\node(sg)(25,5){$g$}

\drawedge[syo=0,eyo=0](sg,s1){}
\drawloop[loopangle=90,loopCW=n](s1){}


\node(ss1)(105,5){$A$}
\node(ss2)(125,5){$C$}
\node(ssg)(145,5){$g$}

\drawedge(ssg,ss2){}
\drawedge[dash={0.2 0.5}0](ss2,ss1){}
\drawloop[loopangle=90,loopCW=n](ss2){}

\end{picture}}
\caption{Types of insertion grammars (left) and simple leftist transformers (right).}
\label{fig-type-str}
\end{figure}


==> fig-type-universal.tex <==
%%% File: fig-type-universal.tex -*-LaTeX-*- Last modified on Mon 04 Jan 2010 20:12 - phs
%%%
\begin{figure}[bthp]
\centering
{\setlength{\unitlength}{0.60mm}
\begin{picture}(80,10)(0,0)
%\put(0,0){\framebox(80,10){}}

\gasset{Nframe=n,Nw=6,Nh=6,Nmr=999,loopdiam=5}

\node(s)(55,5){$\Sigma$}
\node(sg)(75,5){$g$}

\drawedge[syo=1,eyo=1](sg,s){}
\drawedge[syo=-1,eyo=-1,dash={0.2 0.5}0](sg,s){}
\drawloop[loopangle=90,loopCW=n](s){}
\drawloop[loopangle=-90,dash={0.2 0.5}0](s){}

\node(aux1)(5,5){}
\node(aux2)(25,5){}
\gasset{AHnb=0}
\drawedge[syo=3,eyo=3,ELside=r](aux2,aux1){\text{insertion:}}
\drawedge[syo=-3,eyo=-3,dash={0.2 0.5}0,ELside=l](aux2,aux1){\text{deletion:}}

\end{picture}}
\caption{Universal type (schematically).}
\label{fig-type-universal}
\end{figure}
%%% Local Variables:
%%% ispell-check-comments: nil
%%% Local IspellDict: "english"
%%% End:

